Performance of High-Intensity Electron Linacs as Drivers for Compact Neutron Sources

The demand for neutron production facilities is increasing, as the applications of neutron science are manifold. These applications drive the need for efficient and compact neutron sources. In this context, this paper explores the potential performance of normal-conducting compact electron linacs from 20 MeV to 500 MeV as drivers for neutron sources. Results from a G4BEAMLINE simulation study find optimum dimensions of a tungsten target and characterize the emitted neutron spectrum. Two electron linac are then evaluated as drivers of such target: HPCI, an X-band linac; and CTF3 drive beam linac, an S-band alternative. The simulation study shows neutron strength values up to $1.5\cdot 10^{15}$ n/s can be attained, as well as low energy consumed per neutron produced values up to $5.65 \cdot 10^{-10}$ J/n, suggesting these electron-based neutron sources may be a compact and energy-efficient solution for many research, industry and medical applications.

==> latex_figures/application_chart.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  6 19:30:27 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{figures/application_chart2-inc.pdf}
\end{picture}%
\begin{picture}(750,500)(0,0)
\fontsize{25}{0}\selectfont\put(97.5,42){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^8$}}}}
\fontsize{25}{0}\selectfont\put(213.75,42){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{10}$}}}}
\fontsize{25}{0}\selectfont\put(330,42){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{12}$}}}}
\fontsize{25}{0}\selectfont\put(446.25,42){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{14}$}}}}
\fontsize{25}{0}\selectfont\put(562.5,42){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{16}$}}}}
\fontsize{25}{0}\selectfont\put(678.75,42){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{18}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,56.6397){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-6}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,114.62){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-4}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,172.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-2}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,230.58){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,288.56){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{2}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,346.54){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{4}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,404.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{6}$}}}}
\fontsize{25}{0}\selectfont\put(87.7326,462.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{8}$}}}}
\fontsize{25}{0}\selectfont\put(388.125,18){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Source Strength [n/s]}}}}
\fontsize{25}{0}\selectfont\put(40.7326,259.57){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Neutron Energy [eV]}}}}}
% \fontsize{18}{0}\selectfont\put(388.125,472.5){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Neutron Applications Chart}}}}
% Label
\fontsize{20}{0}\selectfont\put(273.875,359.803){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Imaging}}}}
\fontsize{20}{0}\selectfont\put(570.75,445.964){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{NP}}}}
\fontsize{20}{0}\selectfont\put(610.75,104.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{NP}}}}
\fontsize{20}{0}\selectfont\put(97.5,384.52){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Neutron \& Gamma Activation}}}}
\fontsize{20}{0}\selectfont\put(330.875,423.51){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Radiation to Electronics}}}}
\fontsize{20}{0}\selectfont\put(391.125,384.52){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{RP}}}}
\fontsize{20}{0}\selectfont\put(507.375,186.59){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Si-Doping}}}}
\fontsize{20}{0}\selectfont\put(641.625,190.59){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{IR}}}}
\fontsize{20}{0}\selectfont\put(330,326.54){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{BNCT}}}}
\fontsize{20}{0}\selectfont\put(446.25,215.58){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Spectroscopy}}}}
\fontsize{20}{0}\selectfont\put(330,131.59){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Elastic Scattering}}}}
\end{picture}

